InvGC: Robust Cross-Modal Retrieval by Inverse Graph Convolution

Over recent decades, significant advancements in cross-modal retrieval are mainly driven by breakthroughs in visual and linguistic modeling. However, a recent study shows that multi-modal data representations tend to cluster within a limited convex cone (as representation degeneration problem), which hinders retrieval performance due to the inseparability of these representations. In our study, we first empirically validate the presence of the representation degeneration problem across multiple cross-modal benchmarks and methods. Next, to address it, we introduce a novel method, called InvGC, a post-processing technique inspired by graph convolution and average pooling. Specifically, InvGC defines the graph topology within the datasets and then applies graph convolution in a subtractive manner. This method effectively separates representations by increasing the distances between data points. To improve the efficiency and effectiveness of InvGC, we propose an advanced graph topology, LocalAdj, which only aims to increase the distances between each data point and its nearest neighbors. To understand why InvGC works, we present a detailed theoretical analysis, proving that the lower bound of recall will be improved after deploying InvGC. Extensive empirical results show that InvGC and InvGC w/LocalAdj significantly mitigate the representation degeneration problem, thereby enhancing retrieval performance. Our code is available at https://github.com/yimuwangcs/Better_Cross_Modal_Retrieval

==> (inline-0) <==
\begin{tabular}{ll|ccccc|ccccc}
\toprule
                       & \multirow{2}{*}{Normalization}      & \multicolumn{5}{c|}{Text-to-Image Retrieval}                            & \multicolumn{5}{c}{Image-to-Text Retrieval}                           \\
                        &                                & R@1 $\uparrow$ & R@5 $\uparrow$ & R@10 $\uparrow$ & MdR $\downarrow$ & MnR  $\downarrow$ & R@1 $\uparrow$ & R@5  $\uparrow$ & R@10 $\uparrow$ & MdR  $\downarrow$ & MnR $\downarrow$ \\ \midrule
CLIP   &                     & 58.98          & 83.48          & 90.14          & 1.0 & 6.04          & 78.10          & 94.90          & 98.10          & 1.0 & {\ul 1.98}    \\
 & +\pool (ratio=0.1)  & 59.10          & \textbf{83.56} & {\ul 90.18}    & 1.0 & 6.04          & 78.30          & 95.00          & {\ul 98.20}    & 1.0 & \textbf{1.97} \\
 & +\pool (ratio=0.25) & 59.10          & \textbf{83.56} & {\ul 90.18}    & 1.0 & 6.04          & 78.40          & 95.00          & {\ul 98.20}    & 1.0 & \textbf{1.97} \\
 & +\pool (ratio=0.5)  & 59.10          & {\ul 83.54}    & {\ul 90.18}    & 1.0 & 6.05          & 78.40          & 95.00          & {\ul 98.20}    & 1.0 & \textbf{1.97} \\
 & +\pool (ratio=1)    & 59.10          & {\ul 83.54}    & {\ul 90.18}    & 1.0 & 6.04          & 78.40          & 95.00          & {\ul 98.20}    & 1.0 & {\ul 1.98}    \\
 \rowcolor{red!10}& +\ours              & {\ul 60.18}    & 85.30          & \textbf{91.20} & 1.0 & \textbf{5.52} & {\ul 78.50}    & {\ul 95.10}    & {\ul 98.20}    & 1.0 & {\ul 1.98}    \\
 \rowcolor{red!10}& +\fcut          & \textbf{60.48} & 85.30          & 91.10          & 1.0 & {\ul 5.59}    & \textbf{80.20} & \textbf{95.10} & \textbf{98.40} & 1.0 & \textbf{1.97}\\ \midrule
Oscar &                                & 71.60          & 91.50          & 94.96          & 1.0 & \multicolumn{1}{c|}{\textbf{4.24}}          & 86.30          & 96.80          & {\ul 98.60}          & 1.0 & \textbf{1.58}          \\

  & +\pool (ratio=0.1)  & 71.62          & 91.44          & 94.92          & 1.0 & {\ul 4.25}    & 86.50          & 96.70          & 98.50          & 1.0 & 1.63          \\
 & +\pool (ratio=0.25) & 71.66          & 91.50          & 94.94          & 1.0 & \textbf{4.24} & 86.00          & 96.90          & {\ul 98.60}    & 1.0 & 1.62          \\
 & +\pool (ratio=0.5)  & 71.66          & 91.50          & 94.92          & 1.0 & \textbf{4.24} & 86.00          & {\ul 97.00}    & {\ul 98.60}    & 1.0 & {\ul 1.60}    \\
 & +\pool (ratio=1)    & 71.62          & {\ul 91.52}    & 94.96          & 1.0 & \textbf{4.24} & 86.10          & {\ul 97.00}    & {\ul 98.60}    & 1.0 & \textbf{1.58} \\
 \rowcolor{red!10}& +\ours              & {\ul 71.68}    & 91.46          & \textbf{95.06} & 1.0 & {\ul 4.25}    & \textbf{86.80} & 96.80          & 98.40          & 1.0 & 1.61          \\
 \rowcolor{red!10}& +\fcut          & \textbf{71.74} & \textbf{91.56} & {\ul 94.98}    & 1.0 & 4.29          & {\ul 86.60}    & \textbf{97.10} & \textbf{98.70} & 1.0 & \textbf{1.58}\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccc|ccccc}
\toprule
          &   \multirow{2}{*}{Normalization}          & \multicolumn{5}{c|}{Text-to-Video Retrieval}             & \multicolumn{5}{c}{Video-to-Text Retrieval} \\
            &          & R@1   & R@5   & R@10  & MdR & MnR   & R@1     & R@5     & R@10    & MdR  & MnR    \\ \midrule
\multicolumn{12}{c}{MSR-VTT (full split)}\\\midrule
CE+                &                     & 13.51          & 36.01          & 48.75          & 11.0 & \textbf{70.28} & 21.61          & 50.57          & 63.48          & 5.0 & {\ul 22.62}    \\
 & +\pool (ratio=0.1)  & 13.52          & {\ul 36.02}    & {\ul 48.78}    & 11.0 & 70.36          & 21.57          & 50.54          & 63.44          & 5.0 & 22.63          \\
 & +\pool (ratio=0.25) & 13.50          & 36.00          & 48.76          & 11.0 & 70.33          & 21.57          & 50.57          & 63.48          & 5.0 & {\ul 22.62}    \\
 & +\pool (ratio=0.5)  & 13.51          & 35.99          & 48.76          & 11.0 & {\ul 70.31}    & 21.57          & 50.57          & 63.48          & 5.0 & {\ul 22.62}    \\
 & +\pool (ratio=1)    & 13.51          & 36.01          & 48.75          & 11.0 & \textbf{70.28} & 21.61          & 50.57          & 63.48          & 5.0 & {\ul 22.62}    \\
  \rowcolor{red!10}& +\ours              & {\ul 13.57}    & 36.01          & 48.74          & 11.0 & 71.34          & \textbf{22.47} & {\ul 50.67}    & {\ul 63.68}    & 5.0 & \textbf{22.42} \\
  \rowcolor{red!10}& +\fcut        & \textbf{13.83} & \textbf{36.54} & \textbf{49.18} & 11.0 & 71.25          & {\ul 22.24}    & \textbf{51.37} & \textbf{64.75} & 5.0 & 23.86         \\ \midrule
TT-CE+                          &                     & 14.51          & 37.58          & 50.39          & 10.0 & {\ul 64.29}    & 24.11          & 53.71          & 67.39          & {\ul 5.0}    & {\ul 20.20}    \\
 & +\pool (ratio=0.1)  & 14.51          & 37.59          & 50.39          & 10.0 & {\ul 64.29}    & 24.21          & 53.48          & 67.39          & {\ul 5.0}    & 20.22          \\
 & +\pool (ratio=0.25) & 14.51          & 37.58          & 50.39          & 10.0 & {\ul 64.29}    & 24.18          & 53.58          & 67.36          & {\ul 5.0}    & 20.23          \\
 & +\pool (ratio=0.5)  & 14.51          & 37.58          & 50.39          & 10.0 & {\ul 64.29}    & 24.18          & 53.55          & 67.53          & {\ul 5.0}    & 20.22          \\
 & +\pool (ratio=1)    & 14.51          & 37.58          & 50.39          & 10.0 & {\ul 64.29}    & 24.11          & 53.71          & 67.39          & {\ul 5.0}    & {\ul 20.20}    \\
 \rowcolor{red!10}& +\ours              & {\ul 14.62}    & {\ul 37.61}    & {\ul 50.50}    & 10.0 & 64.89          & {\ul 25.15}    & {\ul 53.78}    & {\ul 67.63}    & {\ul 5.0}    & 21.43          \\
 \rowcolor{red!10}& +\fcut          & \textbf{15.08} & \textbf{38.48} & \textbf{51.57} & 10.0 & \textbf{64.19} & \textbf{26.05} & \textbf{54.72} & \textbf{68.73} & \textbf{4.5} & \textbf{19.83}\\ 
\midrule
\multicolumn{12}{c}{MSR-VTT (1k split)}\\\midrule
CLIP4Clip &                     & 44.10          & {\ul 71.70}    & 81.40          & 2.0 & \multicolumn{1}{c|}{{\ul 15.51}}    & 42.09          & 71.25          & 81.23          & 2.0 & {\ul 12.02}    \\
 & +\pool (ratio=0.1)  & {\ul 44.20}    & 71.60          & {\ul 81.50}    & 2.0 & 15.55          & 42.39          & 70.65          & 80.24          & 2.0 & 12.34          \\
 & +\pool (ratio=0.25) & {\ul 44.20}    & 71.60          & {\ul 81.50}    & 2.0 & 15.55          & 42.39          & 70.55          & 79.94          & 2.0 & 12.37          \\
 & +\pool (ratio=0.5)  & {\ul 44.20}    & 71.50          & {\ul 81.50}    & 2.0 & 15.54          & 42.39          & 70.75          & 79.84          & 2.0 & 12.33          \\
 & +\pool (ratio=1)    & 44.10          & 71.60          & {\ul 81.50}    & 2.0 & 15.52          & 42.29          & 70.75          & 80.04          & 2.0 & 12.30          \\
 \rowcolor{red!10}& +\ours              & \textbf{44.40} & \textbf{71.90} & \textbf{81.60} & 2.0 & \textbf{15.36} & \textbf{44.66} & \textbf{72.13} & \textbf{81.72} & 2.0 & \textbf{11.59} \\
 \rowcolor{red!10}& +\fcut          & \textbf{44.40} & {\ul 71.70}    & 81.20          & 2.0 & 15.65          & {\ul 42.79}    & {\ul 71.44}    & {\ul 80.83}    & 2.0 & 12.08 \\\midrule
CLIP2Video 
 &                     & 46.00          & 71.60          & {\ul 81.60}    & 2.0 & \multicolumn{1}{c|}{14.51}          & 43.87          & 72.73          & {\ul 82.51}    & 2.0 & {\ul 10.20}    \\
 & +\pool (ratio=0.1)  & 45.90          & 71.70          & 81.50          & 2.0 & 14.52          & 43.87          & {\ul 72.83}    & 82.41          & 2.0 & 10.21          \\
 & +\pool (ratio=0.25) & 46.10          & {\ul 71.80}    & 81.50          & 2.0 & 14.53          & 43.77          & 72.73          & 82.31          & 2.0 & 10.21          \\
 & +\pool (ratio=0.5)  & 46.00          & 71.70          & 81.50          & 2.0 & 14.53          & 43.77          & 72.73          & 82.31          & 2.0 & 10.21          \\
 & +\pool (ratio=1)    & 45.90          & 71.70          & 81.50          & 2.0 & 14.52          & 43.77          & 72.73          & 82.41          & 2.0 & 10.21          \\
 \rowcolor{red!10}& +\ours              & {\ul 46.20}    & 71.70          & 81.30          & 2.0 & \textbf{14.44} & {\ul 44.66}    & \textbf{73.22} & \textbf{83.10} & 2.0 & \textbf{10.07} \\
 \rowcolor{red!10}& +\fcut          & \textbf{46.60} & \textbf{72.10} & \textbf{81.70} & 2.0 & {\ul 14.50}    & \textbf{45.06} & 70.65          & 79.64          & 2.0 & 11.65         \\ \midrule
X-CLIP   &                     & 46.30          & {\ul 74.00}    & {\ul 83.40}    & 2.0 & \multicolumn{1}{c|}{\textbf{12.80}} & 44.76          & 73.62          & 82.31          & 2.0 & 11.02          \\
 & +\pool (ratio=0.1)  & 46.50          & {\ul 74.00}    & {\ul 83.40}    & 2.0 & 12.88          & 44.92          & {\ul 73.64}    & 82.23          & 2.0 & 11.07          \\
 & +\pool (ratio=0.25) & 46.40          & {\ul 74.00}    & \textbf{83.50} & 2.0 & 12.85          & 44.96          & 73.52          & {\ul 82.41}    & 2.0 & 10.87          \\
 & +\pool (ratio=0.5)  & 46.30          & {\ul 74.00}    & 83.30          & 2.0 & {\ul 12.83}    & 44.76          & 73.42          & 82.11          & 2.0 & {\ul 10.78}    \\
 & +\pool (ratio=1)    & 46.20          & {\ul 74.00}    & {\ul 83.40}    & 2.0 & {\ul 12.83}    & 44.66          & 73.52          & 82.02          & 2.0 & \textbf{10.76} \\
 \rowcolor{red!10}& +\ours              & \textbf{47.30} & {\ul 74.00}    & 83.30          & 2.0 & 13.42          & {\ul 46.05}    & \textbf{75.40} & \textbf{83.20} & 2.0 & 10.86          \\
 \rowcolor{red!10}& +\fcut          & {\ul 47.10}    & \textbf{74.20} & \textbf{83.50} & 2.0 & 13.09          & \textbf{46.15} & 71.94          & 80.83          & 2.0 & 11.95         \\
\bottomrule\\
\end{tabular}
\begin{tabular}{ll|ccccc|ccccc}
\toprule
                           & \multirow{2}{*}{Normalization} & \multicolumn{5}{c|}{Text-to-Video Retrieval}                            & \multicolumn{5}{c}{Video-to-Text Retrieval}                             \\
                           &                                & R@1            & R@5            & R@10           & MdR & MnR            & R@1            & R@5            & R@10           & MdR & MnR            \\ \midrule
CE+      &                     & 19.16          & {\ul 49.79}    & {\ul 65.79}    & {\ul 6.0}    & 21.99          & 18.51          & 47.85          & {\ul 63.94}    & 6.0 & 23.06          \\
 & +\pool (ratio=0.1)  & 19.22          & 49.77          & {\ul 65.79}    & {\ul 6.0}    & {\ul 21.98}    & 18.63          & 47.87          & 63.92          & 6.0 & 23.03          \\
 & +\pool (ratio=0.25) & 19.20          & {\ul 49.79}    & 65.77          & {\ul 6.0}    & {\ul 21.98}    & 18.59          & 47.94          & 63.92          & 6.0 & {\ul 23.01}    \\
 & +\pool (ratio=0.5)  & 19.20          & {\ul 49.79}    & 65.77          & {\ul 6.0}    & {\ul 21.98}    & 18.59          & 47.90          & {\ul 63.94}    & 6.0 & {\ul 23.01}    \\
 & +\pool (ratio=1)    & 19.16          & {\ul 49.79}    & {\ul 65.79}    & {\ul 6.0}    & 21.99          & 18.51          & 47.85          & {\ul 63.94}    & 6.0 & 23.06          \\
 \rowcolor{red!10}& +\ours              & {\ul 19.34}    & 49.58          & \textbf{66.02} & {\ul 6.0}    & \textbf{21.33} & {\ul 18.71}    & {\ul 48.12}    & \textbf{64.10} & 6.0 & \textbf{22.75} \\
\rowcolor{red!10} & +\fcut          & \textbf{19.89} & \textbf{50.21} & 65.47          & \textbf{5.0} & 23.05          & \textbf{19.22} & \textbf{48.14} & 63.68          & 6.0 & 25.96   \\ \midrule
TT-CE+    &                     & 23.29          & 56.42          & 73.78          & 4.0 & 13.59          & 22.49          & {\ul 56.38}    & {\ul 72.67}    & 4.0 & 13.90          \\
 & +\pool (ratio=0.1)  & 23.29          & 56.46          & 73.81          & 4.0 & 13.59          & 22.45          & 56.21          & 72.56          & 4.0 & {\ul 13.89}    \\
 & +\pool (ratio=0.25) & 23.27          & 56.44          & 73.81          & 4.0 & 13.59          & 22.49          & 56.25          & 72.63          & 4.0 & {\ul 13.89}    \\
 & +\pool (ratio=0.5)  & 23.25          & 56.42          & 73.81          & 4.0 & 13.59          & 22.49          & 56.27          & 72.63          & 4.0 & {\ul 13.89}    \\
 & +\pool (ratio=1)    & 23.29          & 56.42          & 73.78          & 4.0 & 13.59          & 22.49          & {\ul 56.38}    & {\ul 72.67}    & 4.0 & 13.90          \\
 \rowcolor{red!10}& +\ours              & {\ul 23.47}    & {\ul 56.66}    & {\ul 73.93}    & 4.0 & \textbf{13.51} & {\ul 22.57}    & 56.34          & 72.54          & 4.0 & \textbf{13.87} \\
 \rowcolor{red!10}& +\fcut          & \textbf{23.90} & \textbf{58.12} & \textbf{74.31} & 4.0 & {\ul 13.53}    & \textbf{24.51} & \textbf{57.41} & \textbf{73.34} & 4.0 & 14.59 \\ \midrule 
CLIP4Clip  &                     & 41.85          & 74.44          & 84.84          & 2.0 & {\ul 6.84}    & 41.62          & {\ul 74.11}    & {\ul 86.12}    & 2.0 & 6.81          \\
 & +\pool (ratio=0.1)  & 41.83          & {\ul 74.47}    & 84.84          & 2.0 & {\ul 6.84}    & 41.59          & 74.06          & 86.10          & 2.0 & 6.81          \\
 & +\pool (ratio=0.25) & 41.80          & 74.44          & 84.84          & 2.0 & {\ul 6.84}    & 41.54          & 74.09          & 86.10          & 2.0 & 6.81          \\
 & +\pool (ratio=0.5)  & 41.85          & 74.44          & 84.84          & 2.0 & {\ul 6.84}    & 41.54          & {\ul 74.11}    & 86.10          & 2.0 & 6.81          \\
 & +\pool (ratio=1)    & 41.88          & 74.44          & 84.84          & 2.0 & {\ul 6.84}    & 41.57          & {\ul 74.11}    & {\ul 86.12}    & 2.0 & 6.81          \\
 \rowcolor{red!10}& +\ours              & {\ul 41.90}    & 74.40          & {\ul 84.86}    & 2.0 & {\ul 6.84}    & {\ul 41.95}    & 74.02          & {\ul 86.12}    & 2.0 & {\ul 6.77}    \\
 \rowcolor{red!10}& +\fcut         & \textbf{43.23} & \textbf{75.58} & \textbf{85.74} & 2.0 & \textbf{6.82} & \textbf{43.20} & \textbf{75.77} & \textbf{86.67} & 2.0 & \textbf{6.63}\\\midrule
X-CLIP          &                     & 46.25          & {\ul 76.02}    & 86.05          & 2.0 & \multicolumn{1}{c|}{{\ul 6.37}}    & 45.20          & 76.07          & 86.57          & 2.0 & 6.40          \\
 & +\pool (ratio=0.1)  & {\ul 46.47}    & 75.94          & 86.05          & 2.0 & 6.38          & 45.20          & 76.20          & 86.53          & 2.0 & 6.39          \\
 & +\pool (ratio=0.25) & 46.38          & 75.98          & 86.01          & 2.0 & 6.38          & 45.29          & {\ul 76.24}    & 86.53          & 2.0 & 6.38          \\
 & +\pool (ratio=0.5)  & {\ul 46.47}    & 75.94          & 86.01          & 2.0 & 6.38          & 45.25          & {\ul 76.24}    & 86.53          & 2.0 & 6.39          \\
 & +\pool (ratio=1)    & 46.43          & 75.89          & 86.01          & 2.0 & 6.38          & 45.15          & 76.16          & 86.53          & 2.0 & 6.40          \\
 \rowcolor{red!10}& +\ours              & 46.43          & 75.68          & {\ul 86.22}    & 2.0 & \textbf{6.35} & {\ul 45.95}    & {\ul 76.24}    & {\ul 87.53}    & 2.0 & {\ul 6.10}    \\
 \rowcolor{red!10}& +\fcut          & \textbf{47.82} & \textbf{76.46} & \textbf{86.36} & 2.0 & 6.91          & \textbf{48.69} & \textbf{77.90} & \textbf{87.93} & 2.0 & \textbf{6.00}\\\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccc|ccccc}
\toprule
                            & \multirow{2}{*}{Normalization} & \multicolumn{5}{c}{Text-to-Video Retrieval}                             & \multicolumn{5}{c}{Video-to-Text Retrieval}                              \\
                            &                                & R@1            & R@5            & R@10           & MdR & MnR            & R@1            & R@5            & R@10           & MdR  & MnR            \\\midrule
CE+        &                     & 23.94          & 54.98          & 69.00          & 4.0 & {\ul 18.46}    & 22.84          & 49.85          & {\ul 61.49}    & 6.0          & {\ul 33.96}    \\
 & +\pool (ratio=0.1)  & 24.11          & 55.26          & 69.25          & 4.0 & 18.62          & 23.88          & 50.15          & 60.15          & 5.5          & 35.54          \\
 & +\pool (ratio=0.25) & 24.01          & 55.10          & 69.09          & 4.0 & 18.60          & 23.13          & 50.15          & 60.60          & 5.5          & 34.86          \\
 & +\pool (ratio=0.5)  & 23.95          & 55.02          & 69.05          & 4.0 & 18.52          & 23.58          & 49.85          & 60.45          & 6.0          & 34.51          \\
 & +\pool (ratio=1)    & 23.94          & 54.98          & 69.00          & 4.0 & {\ul 18.46}    & 22.84          & 49.85          & {\ul 61.49}    & 6.0          & {\ul 33.96}    \\
\rowcolor{red!10} & +\ours              & {\ul 24.47}    & {\ul 55.43}    & {\ul 69.54}    & 4.0 & 25.31          & \textbf{28.51} & {\ul 51.34}    & {\ul 61.49}    & {\ul 5.0}    & 70.09          \\
 \rowcolor{red!10}& +\fcut          & \textbf{25.49} & \textbf{56.87} & \textbf{71.08} & 4.0 & \textbf{18.34} & {\ul 27.91}    & \textbf{57.46} & \textbf{67.76} & \textbf{4.0} & \textbf{25.97}\\ 
TT-CE+      &                     & 24.42          & 56.20          & 70.44          & 4.0 & {\ul 17.16}    & 25.22          & 55.07          & 64.63          & 4.0 & 29.94          \\
 & +\pool (ratio=0.1)  & 24.60          & 56.47          & 70.72          & 4.0 & 17.22          & 25.07          & 54.93          & 64.63          & 4.0 & 29.99          \\
 & +\pool (ratio=0.25) & 24.56          & 56.31          & 70.51          & 4.0 & 17.21          & 25.07          & 55.37          & 64.78          & 4.0 & 29.98          \\
 & +\pool (ratio=0.5)  & 24.49          & 56.18          & 70.50          & 4.0 & 17.19          & 25.07          & 55.22          & 64.48          & 4.0 & 29.95          \\
 & +\pool (ratio=1)    & 24.42          & 56.20          & 70.44          & 4.0 & {\ul 17.16}    & 25.22          & 55.07          & 64.63          & 4.0 & 29.94          \\
\rowcolor{red!10} & +\ours              & {\ul 25.36}    & {\ul 56.51}    & {\ul 70.97}    & 4.0 & 17.22          & \textbf{28.81} & {\ul 55.52}    & {\ul 65.22}    & 4.0 & {\ul 29.92}    \\
 \rowcolor{red!10}& +\fcut          & \textbf{26.36} & \textbf{58.34} & \textbf{72.29} & 4.0 & \textbf{16.99} & {\ul 28.06}    & \textbf{57.16} & \textbf{68.36} & 4.0 & \textbf{24.49}\\\midrule
CLIP4Clip   &                     & 44.64          & 74.66          & 83.99          & 2.0 & {\ul 10.32}    & 63.13          & 79.40          & 85.37          & 1.0 & 11.02         \\
 & +\pool (ratio=0.1)  & 44.87          & 73.89          & 83.07          & 2.0 & 11.93          & 63.28          & 79.55          & 85.22          & 1.0 & 11.06         \\
 & +\pool (ratio=0.25) & 45.06          & 74.04          & 83.49          & 2.0 & \textbf{11.29} & 62.84          & 79.55          & 85.22          & 1.0 & 10.99         \\
 & +\pool (ratio=0.5)  & 45.12          & 74.32          & 83.66          & 2.0 & 10.76          & 63.13          & 79.55          & 85.22          & 1.0 & 11.02         \\
 & +\pool (ratio=1)    & 45.09          & 74.54          & 83.91          & 2.0 & 10.45          & 62.84          & 79.55          & 85.37          & 1.0 & 11.02         \\
 \rowcolor{red!10}& +\ours              & {\ul 45.43}    & {\ul 74.82}    & {\ul 84.00}    & 2.0 & 10.42          & \textbf{68.36} & \textbf{84.93} & \textbf{90.30} & 1.0 & \textbf{8.75} \\
 \rowcolor{red!10}& +\fcut          & \textbf{45.73} & \textbf{75.53} & \textbf{84.37} & 2.0 & 10.42          & {\ul 64.33}    & {\ul 80.15}    & {\ul 85.67}    & 1.0 & {\ul 10.77}  \\\midrule
CLIP2Video  &                     & 47.05          & 76.97          & 85.59          & 2.0 & {\ul 9.53}    & 62.09          & 83.13          & 89.40          & 1.0 & 7.73          \\
 & +\pool (ratio=0.1)  & 47.04          & 76.98          & 85.61          & 2.0 & 9.54          & 62.39          & 83.73          & 89.40          & 1.0 & 7.76          \\
 & +\pool (ratio=0.25) & 47.07          & 76.98          & 85.61          & 2.0 & 9.54          & 62.09          & 83.28          & 89.40          & 1.0 & 7.74          \\
 & +\pool (ratio=0.5)  & 47.06          & 76.98          & 85.62          & 2.0 & {\ul 9.53}    & 61.94          & 83.73          & 89.25          & 1.0 & 7.77          \\
 & +\pool (ratio=1)    & 47.06          & 76.97          & 85.61          & 2.0 & {\ul 9.53}    & 62.09          & 83.58          & 89.40          & 1.0 & 7.73          \\
 \rowcolor{red!10}& +\ours              & {\ul 47.09}    & {\ul 77.00}    & {\ul 85.64}    & 2.0 & \textbf{9.48} & \textbf{70.60} & \textbf{89.10} & \textbf{91.64} & 1.0 & \textbf{5.39} \\
 \rowcolor{red!10}& +\fcut          & \textbf{47.47} & \textbf{77.46} & \textbf{85.84} & 2.0 & {\ul 9.53}    & {\ul 66.42}    & {\ul 85.37}    & {\ul 90.00}    & 1.0 & {\ul 7.37}   \\ \midrule
X-CLIP     &                     & 46.31          & \textbf{76.84} & {\ul 85.31}    & 2.0 & \textbf{9.59} & 65.52          & 83.73          & \textbf{89.85} & 1.0 & 8.15          \\
 & +\pool (ratio=0.1)  & 46.36          & 76.70          & 85.28          & 2.0 & 9.66          & 65.52          & 83.88          & {\ul 89.55}    & 1.0 & 8.16          \\
 & +\pool (ratio=0.25) & 46.33          & 76.71          & 85.28          & 2.0 & 9.64          & 65.37          & 84.03          & {\ul 89.55}    & 1.0 & 8.17          \\
 & +\pool (ratio=0.5)  & 46.35          & 76.71          & 85.25          & 2.0 & 9.62          & 65.22          & 83.73          & {\ul 89.55}    & 1.0 & 8.19          \\
 & +\pool (ratio=1)    & 46.41          & 76.77          & 85.27          & 2.0 & {\ul 9.60}    & 65.37          & 83.88          & {\ul 89.55}    & 1.0 & 8.16          \\
 \rowcolor{red!10}& +\ours              & \textbf{46.82} & 76.69          & \textbf{85.38} & 2.0 & 9.63          & \textbf{70.45} & \textbf{85.22} & {\ul 89.55}    & 1.0 & {\ul 7.76}    \\
 \rowcolor{red!10}& +\fcut          & {\ul 46.49}    & {\ul 76.82}    & 85.29          & 2.0 & 9.63          & {\ul 66.27}    & {\ul 84.33}    & 89.25          & 1.0 & \textbf{7.74} \\ \bottomrule
\end{tabular}
\begin{tabular}{ll|ccccc|ccccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{5}{c|}{Text-to-Video Retrieval} & \multicolumn{5}{c}{Video-to-Text Retrieval} \\
                        &                                    & R@1 $\uparrow$    & R@5 $\uparrow$    & R@10 $\uparrow$   & MdR $\downarrow$   & MnR  $\downarrow$  & R@1 $\uparrow$   & R@5  $\uparrow$   & R@10 $\uparrow$  & MdR  $\downarrow$  & MnR $\downarrow$   \\\midrule
CE+    &                     & 18.23          & 42.63          & 56.08          & 8.0 & 42.05          & 18.82          & {\ul 42.73}    & 55.78          & 8.0 & {\ul 37.27}    \\
 & +\pool (ratio=0.1)  & 18.23          & 42.73          & {\ul 56.27}    & 8.0 & 42.19          & 18.82          & 42.03          & 55.88          & 8.0 & 37.73          \\
 & +\pool (ratio=0.25) & 18.23          & 42.73          & {\ul 56.27}    & 8.0 & 42.11          & 18.92          & 42.43          & 55.88          & 8.0 & 37.36          \\
 & +\pool (ratio=0.5)  & 18.13          & 42.83          & 56.18          & 8.0 & 42.07          & 18.92          & 42.33          & 55.98          & 8.0 & 37.52          \\
 & +\pool (ratio=1)    & 18.23          & 42.63          & 56.08          & 8.0 & 42.05          & 18.82          & {\ul 42.73}    & 55.78          & 8.0 & {\ul 37.27}    \\
 \rowcolor{red!10}& +\ours              & {\ul 18.82}    & \textbf{43.13} & \textbf{56.67} & 8.0 & \textbf{41.69} & {\ul 19.02}    & 42.43          & {\ul 56.18}    & 8.0 & \textbf{37.08} \\
 \rowcolor{red!10}& +\fcut          & \textbf{19.02} & {\ul 43.03}    & \textbf{56.67} & 8.0 & {\ul 42.04}    & \textbf{19.42} & \textbf{43.53} & \textbf{56.70} & 8.0 & 39.28       \\\midrule
TT-CE+  &                     & 22.31          & 49.20          & 62.15          & 6.0          & {\ul 31.18}    & 21.41          & 47.11          & 60.66          & 6.0 & {\ul 29.67}    \\
 & +\pool (ratio=0.1)  & 22.31          & {\ul 49.50}    & {\ul 62.85}    & 6.0          & {\ul 31.18}    & 21.41          & 47.21          & 60.46          & 6.0 & 29.74          \\
 & +\pool (ratio=0.25) & {\ul 22.41}    & 49.30          & 62.15          & 6.0          & {\ul 31.18}    & 21.41          & 47.21          & 60.56          & 6.0 & 29.71          \\
 & +\pool (ratio=0.5)  & {\ul 22.41}    & 49.30          & 62.15          & 6.0          & \textbf{31.17} & 21.41          & 47.21          & 60.66          & 6.0 & 29.69          \\
 & +\pool (ratio=1)    & 22.31          & 49.20          & 62.15          & 6.0          & {\ul 31.18}    & 21.41          & 47.11          & 60.66          & 6.0 & {\ul 29.67}    \\
 \rowcolor{red!10}& +\ours              & {\ul 23.80}    & {\ul 50.10}    & \textbf{63.75} & {\ul 5.25}   & 31.51          & {\ul 22.21}    & {\ul 47.81}    & {\ul 61.35}    & 6.0 & \textbf{29.53} \\
 \rowcolor{red!10}& +\fcut        & \textbf{24.10} & \textbf{50.30} & 62.45          & \textbf{5.0} & 31.76          & \textbf{23.90} & \textbf{49.60} & \textbf{62.95} & 6.0 & 33.76       \\\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccc|ccccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{5}{c|}{Text-to-Audio Retrieval} & \multicolumn{5}{c}{Audio-to-Text Retrieval} \\
                        &                                    & R@1 $\uparrow$    & R@5 $\uparrow$    & R@10 $\uparrow$   & MdR $\downarrow$   & MnR  $\downarrow$  & R@1 $\uparrow$   & R@5  $\uparrow$   & R@10 $\uparrow$  & MdR  $\downarrow$  & MnR $\downarrow$   \\\midrule
                        \textcolor{gray}{MoEE}*                                                &                                                     & \textcolor{gray}{6.00  }         & \textcolor{gray}{20.80  }        & \textcolor{gray}{32.30  }         & \textcolor{gray}{23.0   }          & \textcolor{gray}{60.20   }                               & \textcolor{gray}{7.20 }          & \textcolor{gray}{22.10   }        & \textcolor{gray}{33.20   }        & \textcolor{gray}{22.7  }           & \textcolor{gray}{71.80 }           \\
\textcolor{gray}{MMT}*                                                 &                                                     & \textcolor{gray}{6.50     }      & \textcolor{gray}{21.60   }       & \textcolor{gray}{66.90 }          & \textcolor{gray}{23.0}             & \textcolor{gray}{67.70}                                  & \textcolor{gray}{6.30    }       & \textcolor{gray}{22.80 }          & \textcolor{gray}{33.30   }       & \textcolor{gray}{22.3 }            & \textcolor{gray}{67.30 }           \\ \midrule
AR-CE  &                     & 6.27          & 22.32          & 33.30          & 23.0          & 58.96          & 7.27          & 23.35          & 35.12          & \textbf{21.0} & {\ul 74.68}    \\
 & +\pool (ratio=0.1)  & 6.37          & {\ul 22.33}    & 33.59          & 23.0          & 65.57          & 7.66          & 22.01          & 33.59          & {\ul 22.0}    & 85.61          \\
 & +\pool (ratio=0.25) & 6.47          & 22.12          & 33.58          & {\ul 22.0}    & 59.84          & 7.85          & 22.78          & 34.64          & \textbf{21.0} & 76.21          \\
 & +\pool (ratio=0.5)  & 6.39          & 22.24          & 33.30          & {\ul 22.0}    & 59.14          & 7.56          & 22.87          & 34.74          & \textbf{21.0} & 74.91          \\
 & +\pool (ratio=1)    & 6.28          & 22.32          & 33.30          & 23.0          & {\ul 58.95}    & 7.27          & 23.35          & 35.12          & \textbf{21.0} & {\ul 74.68}    \\
 \rowcolor{red!10}& +\ours              & \textbf{6.81} & 22.14          & \textbf{34.72} & \textbf{21.0} & 61.98          & \textbf{9.19} & {\ul 24.02}    & {\ul 35.41}    & {\ul 22.0}    & 75.06          \\
 \rowcolor{red!10}& +\fcut          & {\ul 6.58}    & \textbf{22.35} & {\ul 34.64}    & {\ul 22.0}    & \textbf{58.51} & {\ul 9.00}    & \textbf{24.50} & \textbf{36.17} & \textbf{21.0} & \textbf{71.69} \\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccccc|ccccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization} & \multicolumn{5}{c|}{Text-to-Audio Retrieval}                                             & \multicolumn{5}{c}{Audio-to-Text Retrieval}                                               \\
                        &                                & R@1 $\uparrow$ & R@5 $\uparrow$ & R@10 $\uparrow$ & MdR $\downarrow$ & MnR  $\downarrow$ & R@1 $\uparrow$ & R@5  $\uparrow$ & R@10 $\uparrow$ & MdR  $\downarrow$ & MnR $\downarrow$ \\ \midrule
\textcolor{gray}{MoEE}*                                                &                                                     & \textcolor{gray}{23.00}          & \textcolor{gray}{55.70}          & \textcolor{gray}{71.00}           & \textcolor{gray}{4.0}              & \textcolor{gray}{16.30}                                  & \textcolor{gray}{26.60}          & \textcolor{gray}{59.30}           & \textcolor{gray}{73.50}           & \textcolor{gray}{4.0}               & \textcolor{gray}{15.60}            \\
\textcolor{gray}{MMT}*                                                 &                                                     & \textcolor{gray}{36.10}          & \textcolor{gray}{72.00}          & \textcolor{gray}{84.50}           & \textcolor{gray}{2.3}              & \textcolor{gray}{7.50}                                   & \textcolor{gray}{39.60}          & \textcolor{gray}{76.80}           & \textcolor{gray}{86.70}           & \textcolor{gray}{2.0}               & \textcolor{gray}{6.50}             \\ \midrule
AR-CE    &                     & {\ul 22.33}    & {\ul 54.49}    & {\ul 70.54}    & {\ul 5.0}    & \textbf{15.89} & 24.02          & 56.00          & {\ul 71.81}    & 4.0 & {\ul 16.91}    \\
 & +\pool (ratio=0.1)  & {\ul 22.33}    & {\ul 54.49}    & {\ul 70.54}    & {\ul 5.0}    & \textbf{15.89} & 24.14          & 55.88          & 71.69          & 4.0 & 16.93          \\
 & +\pool (ratio=0.25) & {\ul 22.33}    & {\ul 54.49}    & {\ul 70.54}    & {\ul 5.0}    & \textbf{15.89} & 24.14          & 56.13          & 71.69          & 4.0 & 16.92          \\
 & +\pool (ratio=0.5)  & {\ul 22.33}    & {\ul 54.49}    & {\ul 70.54}    & {\ul 5.0}    & \textbf{15.89} & 24.14          & 56.13          & 71.69          & 4.0 & 16.92          \\
 & +\pool (ratio=1)    & {\ul 22.33}    & {\ul 54.49}    & {\ul 70.54}    & {\ul 5.0}    & \textbf{15.89} & 24.02          & 56.00          & {\ul 71.81}    & 4.0 & {\ul 16.91}    \\
 \rowcolor{red!10}& +\ours              & {\ul 22.33}    & 54.46          & \textbf{70.56} & {\ul 5.0}    & \textbf{15.89} & {\ul 24.88}    & {\ul 58.21}    & 71.08          & 4.0 & 17.18          \\
 \rowcolor{red!10}& +\fcut          & \textbf{24.07} & \textbf{55.69} & 70.20          & \textbf{4.0} & {\ul 16.54}    & \textbf{27.57} & \textbf{59.31} & \textbf{74.75} & 4.0 & \textbf{14.21}  \\ 
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Audio Retrieval} & \multicolumn{3}{c}{Audio-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

AR-CE  &   &  0.0436 & 0.7518 & 0.6652 & 0.0143 & 0.2462 & 0.2144  \\

 \rowcolor{red!10}   & +\ours           &   0.0391 & 0.5246 & 0.4567 & 0.0115 & 0.1261 & 0.1017  \\
\rowcolor{red!10}   & +\fcut     &  0.0279 & 0.4739 & 0.4094 & 0.0114 & 0.1713 & 0.1420\\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Audio Retrieval} & \multicolumn{3}{c}{Audio-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

AR-CE  &   &  0.0358 & 0.6781 & 0.5622 & 0.0075 & 0.2656 & 0.2330  \\

 \rowcolor{red!10}  & +\ours            & 0.0358 & 0.6778 & 0.5620  & 0.006  & 0.1837 & 0.1582     \\
 \rowcolor{red!10} & +\fcut       & 0.0161 & 0.3264 & 0.2602 & 0.0054 & 0.1399 & 0.1142 \\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Image Retrieval} & \multicolumn{3}{c}{Image-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

CLIP  &    & 0.4717 & 0.8211 & 0.7803 & 0.5161 & 0.9029 & 0.8596  \\

 \rowcolor{red!10}& +\ours              &    0.4693 & 0.8142 & 0.7738 & 0.5137 & 0.8972 & 0.8541 \\
\rowcolor{red!10}  & +\fcut       &  0.4646 & 0.8059 & 0.7647 & 0.5105 & 0.8924 & 0.8477\\ 
                        \midrule
Oscar  &   &   0.0509 & 0.6014 & 0.4867 & 0.0166 & 0.7894 & 0.6601 \\

\rowcolor{red!10} & +\ours              & 0.0536 & 0.5960  & 0.4810  & 0.0172 & 0.7836 & 0.6523    \\
 \rowcolor{red!10} & +\fcut       & 0.0703 & 0.5610  & 0.4459 & 0.0374 & 0.7658 & 0.6285 \\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Image Retrieval} & \multicolumn{3}{c}{Image-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

CLIP  &    &  0.4908 & 0.7639 & 0.7115 & 0.5119 & 0.8570  & 0.7882 \\

\rowcolor{red!10} & +\ours              &   0.4868 & 0.7575 & 0.7056 & 0.5086 & 0.8515 & 0.7829  \\
\rowcolor{red!10} & +\fcut        & 0.4671 & 0.7481 & 0.6942 & 0.4682 & 0.8358 & 0.7604 \\ 
                        \midrule
Oscar  &    & 0.0143 & 0.4155 & 0.3007 & 0.0102 & 0.7059 & 0.5050  \\

\rowcolor{red!10} & +\ours              &  0.0147 & 0.4015 & 0.2854 & 0.0116 & 0.6819 & 0.4778    \\
\rowcolor{red!10} & +\fcut        &  0.0165 & 0.4077 & 0.2948 & 0.0139 & 0.6915 & 0.4880\\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Video Retrieval} & \multicolumn{3}{c}{Video-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

\multicolumn{8}{c}{MSR-VTT (full split)}\\\midrule

CE+   &   & 0.1525 & 0.6750  & 0.5516 & 0.0006 & 0.0250  & 0.0223  \\

\rowcolor{red!10} & +\ours              &   0.1435 & 0.5974 & 0.4861 & 0.0005 & 0.0224 & 0.0199 \\
\rowcolor{red!10} & +\fcut        & 0.0845 & 0.4722 & 0.3697 & 0.0007 & 0.0196 & 0.0171 \\ 
                        \midrule

TT-CE+  &    &  0.1751 & 0.6878 & 0.5696 & 0.0008 & 0.0295 & 0.0267 \\

\rowcolor{red!10} & +\ours              &  0.1627 & 0.6080  & 0.5017 & 0.0007 & 0.0241 & 0.0216   \\
\rowcolor{red!10} & +\fcut        &  0.1196 & 0.5176 & 0.4161 & 0.0007 & 0.0237 & 0.0212\\ 
                        \midrule

\multicolumn{8}{c}{MSR-VTT (1k split)}\\\midrule

CLIP4Clip  &    &  0.5416 & 0.8201 & 0.7628 & 0.6073 & 0.8389 & 0.7922 \\

 \rowcolor{red!10}  & +\ours            &   0.5460  & 0.8195 & 0.7618 & 0.6149 & 0.8403 & 0.7919  \\
\rowcolor{red!10}& +\fcut        &  0.5280  & 0.8098 & 0.7502 & 0.6090  & 0.8385 & 0.7921\\ 
                        \midrule

CLIP2Video  &     & 0.5376 & 0.8179 & 0.7589 & 0.5769 & 0.8210  & 0.7702 \\

\rowcolor{red!10} & +\ours              &   0.5379 & 0.8179 & 0.7588 & 0.5798 & 0.8216 & 0.7703  \\
 \rowcolor{red!10} & +\fcut       &  0.5314 & 0.8129 & 0.7528 & 0.5627 & 0.8077 & 0.7559\\ 
                        \midrule

X-CLIP  &    & 0.3555 & 0.7484 & 0.6675 & 0.2626 & 0.5262 & 0.4608  \\

\rowcolor{red!10} & +\ours              &  0.3671 & 0.7367 & 0.6520  & 0.2653 & 0.5251 & 0.4600    \\
\rowcolor{red!10} & +\fcut        &  0.3054 & 0.6974 & 0.6065 & 0.2860  & 0.5344 & 0.4710 \\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Video Retrieval} & \multicolumn{3}{c}{Video-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

CE+  &    &  0.1245 & 0.6950  & 0.6095 & 0.0012 & 0.0164 & 0.0141 \\

\rowcolor{red!10} & +\ours              &   0.1177 & 0.6223 & 0.5453 & 0.0011 & 0.0161 & 0.0139 \\
\rowcolor{red!10} & +\fcut        &  0.0601 & 0.4059 & 0.3489 & 0.0010  & 0.0129 & 0.0110\\ 
                        \midrule

TT-CE+   &   &  0.1347 & 0.7502 & 0.6673 & 0.0021 & 0.0209 & 0.0187 \\

\rowcolor{red!10} & +\ours              &   0.1329 & 0.7213 & 0.6412 & 0.0021 & 0.0206 & 0.0185   \\
 \rowcolor{red!10} & +\fcut       &  0.0570  & 0.4082 & 0.3563 & 0.0018 & 0.0145 & 0.0128\\ 
                        \midrule

CLIP4Clip  &    & 0.3411 & 0.8122 & 0.7566 & 0.2782 & 0.7638 & 0.6932   \\

\rowcolor{red!10} & +\ours              &  0.3412 & 0.8122 & 0.7566 & 0.2795 & 0.7635 & 0.6929   \\
 \rowcolor{red!10} & +\fcut       & 0.3554 & 0.8029 & 0.7469 & 0.2800   & 0.7483 & 0.6754 \\ 
                        \midrule

X-CLIP  &    & 0.3229 & 0.8097 & 0.7460  & 0.1842 & 0.6635 & 0.5816 \\

\rowcolor{red!10} & +\ours              &  0.3369 & 0.8052 & 0.7410  & 0.1867 & 0.6553 & 0.5743   \\
\rowcolor{red!10} & +\fcut        & 0.3033 & 0.7638 & 0.6926 & 0.1968 & 0.6464 & 0.5646 \\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Video Retrieval} & \multicolumn{3}{c}{Video-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

CE+   &    &  0.1057 & 0.7050  & 0.5843 & 0.0155 & 0.0659 & 0.0641  \\

 \rowcolor{red!10} & +\ours             &   0.0464 & 0.4200   & 0.3249 & 0.0075 & 0.0548 & 0.0534  \\
\rowcolor{red!10} & +\fcut        &  0.0491 & 0.3884 & 0.3046 & 0.0064 & 0.0327 & 0.0310\\ 
                        \midrule

TT-CE+   &   & 0.1176 & 0.7156 & 0.5968 & 0.0193 & 0.0758 & 0.0739   \\

\rowcolor{red!10} & +\ours              &  0.0493 & 0.4194 & 0.3228 & 0.0152 & 0.0565 & 0.0547   \\
 \rowcolor{red!10} & +\fcut       &  0.0478 & 0.3661 & 0.2864 & 0.0093 & 0.0415 & 0.0398\\ 
                        \midrule

CLIP4Clip  &     &0.6790  & 0.8916 & 0.8518 & 0.6485 & 0.9736 & 0.9527   \\

\rowcolor{red!10} & +\ours              &  0.6918 & 0.8896 & 0.8479 & 0.6505 & 0.9737 & 0.9528   \\
\rowcolor{red!10} & +\fcut        & 0.6731 & 0.8838 & 0.8429 & 0.6481 & 0.9734 & 0.9522 \\ 
                        \midrule

CLIP2Video  &   & 0.5376 & 0.8179 & 0.7589 & 0.5769 & 0.8210  & 0.7702  \\

\rowcolor{red!10} & +\ours              &   0.5379 & 0.8179 & 0.7588 & 0.5798 & 0.8216 & 0.7703  \\
\rowcolor{red!10} & +\fcut        & 0.5314 & 0.8129 & 0.7528 & 0.5627 & 0.8077 & 0.7559 \\ 
                        \midrule

X-CLIP  &    & 0.6931 & 0.8961 & 0.8587 & 0.5796 & 0.9165 & 0.8945  \\

\rowcolor{red!10} & +\ours              &  0.7035 & 0.8904 & 0.8491 & 0.5879 & 0.9159 & 0.8942   \\
\rowcolor{red!10} & +\fcut        &0.6819 & 0.8885 & 0.8492 & 0.5600   & 0.9163 & 0.8913 \\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Video Retrieval} & \multicolumn{3}{c}{Video-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

CE+   &    &  0.1375 & 0.6183 & 0.4835 & 0.0021 & 0.0176 & 0.0144 \\

 \rowcolor{red!10} & +\ours             &    0.1277 & 0.5686 & 0.4409 & 0.0019 & 0.0167 & 0.0136 \\
 \rowcolor{red!10} & +\fcut       & 0.1374 & 0.6001 & 0.4690  & 0.0019 & 0.0150  & 0.0123 \\ 
                        \midrule

TT-CE+   &  &  0.1609 & 0.6794 & 0.5580  & 0.0018 & 0.0304 & 0.0248   \\

\rowcolor{red!10} & +\ours              &  0.1432 & 0.5299 & 0.4292 & 0.0015 & 0.0244 & 0.0197   \\
\rowcolor{red!10} & +\fcut        &  0.0598 & 0.3680  & 0.2806 & 0.0018 & 0.0199 & 0.0161\\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Audio Retrieval} & \multicolumn{3}{c}{Audio-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

AR-CE  &    & 0.0210  & 0.6028 & 0.5683 & 0.0210  & 0.5788 & 0.5212   \\

\rowcolor{red!10} & +\ours              & 0.0195 & 0.3931 & 0.3657 & 0.0185 & 0.3235 & 0.2830    \\
\rowcolor{red!10} & +\fcut        & 0.0146 & 0.4520  & 0.4231 & 0.0104 & 0.4044 & 0.3600  \\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Audio Retrieval} & \multicolumn{3}{c}{Audio-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

AR-CE  &   & 0.0036 & 0.6229 & 0.5729 & 0.0036  & 0.5927 & 0.4883    \\

\rowcolor{red!10} & +\ours              &  0.0036 & 0.6228 & 0.5728 & 0.0037  & 0.4454 & 0.3595   \\
 \rowcolor{red!10} & +\fcut       &  0.0005 & 0.4058 & 0.3672 & -0.0068 & 0.3568 & 0.2882\\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Image Retrieval} & \multicolumn{3}{c}{Image-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

CLIP  &     & 0.1516 & 0.3282 & 0.3138 & 0.1516 & 0.3213 & 0.3009  \\

\rowcolor{red!10} & +\ours              &   0.1500   & 0.3245 & 0.3101 & 0.1511 & 0.3198 & 0.2994  \\
\rowcolor{red!10} & +\fcut        & 0.0635 & 0.2214 & 0.2035 & 0.0921 & 0.2414 & 0.2208 \\ 
                        \midrule
Oscar  &    &  -0.0188 & 0.5423 & 0.4790  & -0.0188 & 0.4893 & 0.3940  \\

\rowcolor{red!10} & +\ours              &  -0.0192 & 0.5379 & 0.4744 & -0.0193 & 0.4827 & 0.3873  \\
\rowcolor{red!10} & +\fcut        & -0.0257 & 0.4815 & 0.4172 & -0.0368 & 0.4290  & 0.3361 \\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Image Retrieval} & \multicolumn{3}{c}{Image-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

CLIP  &   &  0.1688 & 0.3167 & 0.2980  & 0.1688 & 0.3030 & 0.2777  \\

\rowcolor{red!10} & +\ours              & 0.1681 & 0.3156 & 0.2969 & 0.1683 & 0.3020 & 0.2769    \\
\rowcolor{red!10}  & +\fcut       &  0.0854 & 0.2539 & 0.2295 & 0.1150  & 0.2440 & 0.2190 \\ 
                        \midrule
Oscar  &   &  -0.0073 & 0.4349 & 0.3552 & -0.0073 & 0.3738 & 0.2695  \\

 \rowcolor{red!10} & +\ours             & -0.0074 & 0.4235 & 0.3440  & -0.0078 & 0.3441 & 0.2403    \\
\rowcolor{red!10} & +\fcut        & -0.0084 & 0.4259 & 0.3471 & -0.0102 & 0.3562 & 0.2554 \\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Video Retrieval} & \multicolumn{3}{c}{Video-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

\multicolumn{8}{c}{MSR-VTT (full split)}\\\midrule

CE+   &   &  -0.0026 & 0.4262 & 0.4021 & -0.0026 & 0.3830  & 0.3367  \\

 \rowcolor{red!10} & +\ours             &  -0.0024 & 0.3906 & 0.3680  & -0.0025 & 0.3474 & 0.3047   \\
\rowcolor{red!10} & +\fcut        & -0.0022 & 0.3610  & 0.3395 & -0.0142 & 0.2680  & 0.2316 \\ 
                        \midrule

TT-CE+   & &   0.0135 & 0.4632 & 0.4404 & 0.0135 & 0.4245 & 0.3774    \\

\rowcolor{red!10} & +\ours              & 0.0130  & 0.4234 & 0.4023 & 0.0123 & 0.3533 & 0.3128    \\
 \rowcolor{red!10} & +\fcut       &  0.0103 & 0.3779 & 0.3578 & 0.0028 & 0.3273 & 0.2880 \\ 
                        \midrule

\multicolumn{8}{c}{MSR-VTT (1k split)}\\\midrule

CLIP4Clip  & &    0.1074 & 0.2399 & 0.2160  & 0.1074 & 0.2388 & 0.2131   \\

\rowcolor{red!10} & +\ours              & 0.1078 & 0.2397 & 0.2159 & 0.1079 & 0.2394 & 0.2137     \\
\rowcolor{red!10} & +\fcut        &  0.1061 & 0.2394 & 0.2149 & 0.0906 & 0.2176 & 0.1923\\ 
                        \midrule

CLIP2Video  & &   0.1214 & 0.2689 & 0.2344 & 0.1214 & 0.2686 & 0.2325   \\

\rowcolor{red!10} & +\ours              & 0.1214 & 0.2688 & 0.2343 & 0.1217 & 0.2687 & 0.2327   \\
\rowcolor{red!10} & +\fcut        & 0.1153 & 0.2629 & 0.2278 & 0.0502 & 0.1825 & 0.1470 \\ 
                        \midrule

X-CLIP  &   & 0.1241 & 0.2484 & 0.2209 & 0.1241 & 0.2459 & 0.2158  \\

\rowcolor{red!10} & +\ours              &  0.1248 & 0.2479 & 0.2199 & 0.1241 & 0.2442 & 0.2142   \\
\rowcolor{red!10} & +\fcut        &  0.1197 & 0.2441 & 0.2154 & 0.0895 & 0.1955 & 0.1669\\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Video Retrieval} & \multicolumn{3}{c}{Video-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

CE+   &   &  0.0210  & 0.4209 & 0.3703 & 0.0210   & 0.4154 & 0.3679  \\

\rowcolor{red!10} & +\ours              &  0.0204 & 0.4066 & 0.3578 & 0.0208  & 0.4090  & 0.3623   \\
\rowcolor{red!10} & +\fcut        & 0.0149 & 0.3304 & 0.2893 & -0.0017 & 0.3049 & 0.2673 \\ 
                        \midrule

TT-CE+   & &  0.0391 & 0.5070  & 0.4611 & 0.0391 & 0.5019 & 0.4591    \\

\rowcolor{red!10} & +\ours              &  0.0383 & 0.4885 & 0.4440  & 0.0389 & 0.4973 & 0.4550   \\
\rowcolor{red!10} & +\fcut        &  0.0258 & 0.3796 & 0.3429 & 0.0148 & 0.3330  & 0.3017\\ 
                        \midrule

CLIP4Clip  & &  0.0533 & 0.3567 & 0.3223 & 0.0533 & 0.3567 & 0.3220     \\

\rowcolor{red!10} & +\ours              &  0.0533 & 0.3567 & 0.3222 & 0.0533 & 0.3553 & 0.3206   \\
\rowcolor{red!10} & +\fcut        & 0.0106 & 0.2821 & 0.2488 & 0.0107 & 0.2854 & 0.2512 \\ 
                        \midrule

X-CLIP  &  &  0.1233 & 0.3484 & 0.3135 & 0.1233 & 0.3464 & 0.3122   \\

\rowcolor{red!10} & +\ours              &  0.1233 & 0.3460  & 0.3111 & 0.1219 & 0.3397 & 0.3058   \\
\rowcolor{red!10} & +\fcut        & 0.1089 & 0.3018 & 0.2683 & 0.0968 & 0.3005 & 0.2672 \\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Video Retrieval} & \multicolumn{3}{c}{Video-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

CE+   &   & 0.1029 & 0.6456 & 0.6188 & 0.1029 & 0.6037 & 0.5235    \\

\rowcolor{red!10} & +\ours              &  0.0159 & 0.4832 & 0.4624 & 0.0358 & 0.3979 & 0.3408   \\
\rowcolor{red!10} & +\fcut        & 0.0450  & 0.4501 & 0.4279 & 0.0384 & 0.3393 & 0.2870  \\ 
                        \midrule

TT-CE+   &  &   0.1170  & 0.6681 & 0.6417 & 0.1170  & 0.5997 & 0.531   \\

\rowcolor{red!10} & +\ours              & 0.0613 & 0.5144 & 0.4924 & 0.1019 & 0.5075 & 0.4456    \\
\rowcolor{red!10} & +\fcut        & 0.0421 & 0.4581 & 0.4369 & 0.0574 & 0.3807 & 0.3347 \\ 
                        \midrule

CLIP4Clip  & &   0.1273 & 0.2686 & 0.2606 & 0.1273 & 0.2483 & 0.2242    \\

\rowcolor{red!10} & +\ours              &  0.1283 & 0.2674 & 0.2593 & 0.1273 & 0.2473 & 0.2233    \\
\rowcolor{red!10} & +\fcut        & 0.0635 & 0.1982 & 0.1887 & 0.1167 & 0.2359 & 0.2119 \\ 
                        \midrule

CLIP2Video  &  &  0.1413 & 0.3032 & 0.2931 & 0.1413 & 0.2779 & 0.2500    \\
 
\rowcolor{red!10} & +\ours              & 0.1417 & 0.3031 & 0.2930  & 0.1416 & 0.2771 & 0.2492    \\
\rowcolor{red!10}  & +\fcut       & 0.1073 & 0.2635 & 0.2526 & 0.0770  & 0.1992 & 0.1723 \\ 
                        \midrule

X-CLIP  &  &0.1672 & 0.2943 & 0.2858 & 0.1672 & 0.2728 & 0.2487     \\

\rowcolor{red!10} & +\ours              & 0.1678 & 0.2940  & 0.2853 & 0.1675 & 0.2722 & 0.2482   \\
\rowcolor{red!10} & +\fcut        & 0.1621 & 0.2893 & 0.2805 & 0.1518 & 0.2564 & 0.2320  \\ 
                        \bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Normalization}     & \multicolumn{3}{c|}{Text-to-Video Retrieval} & \multicolumn{3}{c}{Video-to-Text Retrieval} \\
                        & & MeanSim & MeanSim@1 & MeanSim@10 & MeanSim & MeanSim@1 & MeanSim@10  \\\midrule

CE+   &  &  -0.0068 & 0.2960  & 0.2379 & -0.0068 & 0.2888 & 0.2369   \\

\rowcolor{red!10} & +\ours              & -0.0066 & 0.2824 & 0.2265 & -0.0067 & 0.2825 & 0.2316    \\
\rowcolor{red!10} & +\fcut        & -0.0135 & 0.2715 & 0.2165 & -0.0148 & 0.2338 & 0.1897 \\ 
                        \midrule

TT-CE+   &  &   -0.002  & 0.4218 & 0.3485 & -0.002  & 0.4067 & 0.3439    \\

\rowcolor{red!10} & +\ours              &  -0.0007 & 0.3374 & 0.2755 & -0.0012 & 0.3747 & 0.3162   \\
\rowcolor{red!10} & +\fcut        & -0.0082 & 0.2832 & 0.2302 & -0.019  & 0.2396 & 0.1983 \\ 
                        \bottomrule
\end{tabular}
